Subdivision-based isogeometric analysis for axisymmetric electromagnetic problems

This paper applies a subdivision-based isogeometric method to solve the axisymmetric Maxwell eigenvalue problem. The reduction to an $H^1$-formulation allows to use a Catmull-Clark construction for both geometry and field discretization. The approach yields a numerical solution for the electric field, which is $C^1$-continuous everywhere except at extraordinary vertices. This is demonstrated by computing the eigenmodes of a TESLA 9-cell cavity, showing smoother fields with less numerical noise than conventional methods. The convergence rate of the method is numerically analyzed and is in agreement with rates observed in the literature.

==> figures/cell_irregular.tikz <==
\begin{tikzpicture}[scale=1.3]

%% Regular sub-patches
\draw[pattern=north east lines, pattern color=TUDa-2b, opacity=0.5] (0,0.5) rectangle (0.5,1);
\draw[pattern=north east lines, pattern color=TUDa-6b, opacity=0.5] (0.5,0.5) rectangle (1,1);
\draw[pattern=north east lines, pattern color=TUDa-9b, opacity=0.5] (0.5,0) rectangle (1,0.5);


%% Initial mesh
% Grid lines
\draw (0,0) grid (2,2);
\draw (0,-1) grid (2,0);
\draw (-1,0) grid (0,2);
\draw (0,0) -- (-0.707,-0.707) -- (-0.707,-1.707) -- (0,-1);
\draw (0,0) -- (-0.707,-0.707) -- (-1.707,-0.707) -- (-1,0);

% Nodes
\foreach \x in {-1,...,2} {
    \foreach \y in {-1,...,2} {
        \ifnum \x > -1
            \filldraw (\x,\y) circle (1pt);
        \fi
        \ifnum \y > -1
            \filldraw (\x,\y) circle (1pt);
        \fi
    }
}
\filldraw (-0.707,-0.707) circle (1pt);
\filldraw (-0.707,-1.707) circle (1pt);
\filldraw (-1.707,-0.707) circle (1pt);

%% Extended refined mesh
% Grid lines
\draw[densely dashed, step=0.5, lightgray] (0,0) grid (1.5,1.5);
\draw[densely dashed, step=0.5, lightgray] (0,-0.5) grid (1.5,0);
\draw[densely dashed, step=0.5, lightgray] (-0.5,0) grid (0,1.5);
\draw[densely dashed, lightgray] (0,0) -- (-0.354,-0.354) -- (-0.354,-0.854) -- (0,-0.5);
\draw[densely dashed, lightgray] (0,0) -- (-0.354,-0.354) -- (-0.854,-0.354) -- (-0.5,0);

% Nodes
\foreach \x in {-1,...,3} {
    \foreach \y in {-1,...,3} {
        \ifnum \x > -1
            \filldraw[lightgray] (\x/2,\y/2) circle (1pt);
        \fi
        \ifnum \y > -1
            \filldraw[lightgray] (\x/2,\y/2) circle (1pt);
        \fi
    }
}

%% Refined mesh
% Grid lines
\draw[densely dashed, step=0.5, darkgray!80] (0,0) grid (1,1);
\draw[densely dashed, step=0.5, darkgray!80] (0,-0.5) grid (1,0);
\draw[densely dashed, step=0.5, darkgray!80] (-0.5,0) grid (0,1);
\draw[densely dashed, darkgray!80] (0,0) -- (-0.354,-0.354) -- (-0.354,-0.854) -- (0,-0.5);
\draw[densely dashed, darkgray!80] (0,0) -- (-0.354,-0.354) -- (-0.854,-0.354) -- (-0.5,0);

% Irregular patch
\draw[thick] (0,0) rectangle (1,1);
\draw[-{Latex[length=3pt]}] (0.1,0.1) -- (0.6,0.1) node[right,yshift=0.05cm] {\small $\xi$};
\draw[-{Latex[length=3pt]}] (0.1,0.1) -- (0.1,0.6) node[above] {\small $\eta$};

% Nodes
\foreach \x in {-1,...,2} {
    \foreach \y in {-1,...,2} {
        \ifnum \x > -1
            \filldraw[darkgray!80] (\x/2,\y/2) circle (1pt);
        \fi
        \ifnum \y > -1
            \filldraw[darkgray!80] (\x/2,\y/2) circle (1pt);
        \fi
    }
}
\filldraw[darkgray!80] (-0.354,-0.354) circle (1pt);
\filldraw[darkgray!80] (-0.354,-0.854) circle (1pt);
\filldraw[darkgray!80] (-0.854,-0.354) circle (1pt);

\end{tikzpicture}


==> figures/cell_regular.tikz <==
\begin{tikzpicture}[scale=1.3]

%% Regular patch
\draw[pattern=north east lines, pattern color=TUDa-3c, opacity=0.5] (1,1) rectangle (2,2);
\draw[-{Latex[length=3pt]}] (1.1,1.1) -- (1.6,1.1) node[right,yshift=0.05cm] {\small $\xi$};
\draw[-{Latex[length=3pt]}] (1.1,1.1) -- (1.1,1.6) node[above] {\small $\eta$};

%% Initial mesh
% Grid lines
\draw (0,0) grid (3,3);

% Nodes
\foreach \x in {0,...,3} {
    \foreach \y in {0,...,3} {
        \filldraw (\x,\y) circle (1pt);
    }
}

%% Basis function plots
\pgfplotsset{
    every axis post/.style={
        x=1cm,
        y=0.2cm,
        axis lines=none,
        no marks,
        xmin=0,
        xmax=1,
        domain=0:1
    }
}
\pgfplotscreateplotcyclelist{basis plot}{
    [indices of colormap={0,1,2,3} of TUDa-b]
}

% Top
\begin{axis}[at={(0cm,3cm)}, cycle list name=basis plot, cycle list shift=3]
	\addplot+[dashed, opacity=0.5] {1 - 3*x + 3*x^2 - x^3};
	\addplot+[dashed, opacity=0.5] {4 - 6*x^2 + 3*x^3};
	\addplot+[dashed, opacity=0.5] {1 + 3*x + 3*x^2 - 3*x^3};
	\addplot+[dashed, opacity=0.5] {x^3};
\end{axis}
\begin{axis}[at={(1cm,3cm)}, cycle list name=basis plot]
	\addplot {1 - 3*x + 3*x^2 - x^3};
	\addplot {4 - 6*x^2 + 3*x^3};
	\addplot {1 + 3*x + 3*x^2 - 3*x^3};
	\addplot {x^3};
\end{axis}
\begin{axis}[at={(2cm,3cm)}, cycle list name=basis plot, cycle list shift=1]
    \addplot+[dashed, opacity=0.5] {1 - 3*x + 3*x^2 - x^3};
	\addplot+[dashed, opacity=0.5] {4 - 6*x^2 + 3*x^3};
	\addplot+[dashed, opacity=0.5] {1 + 3*x + 3*x^2 - 3*x^3};
	\addplot+[dashed, opacity=0.5] {x^3};
\end{axis}

% Side (rotated)
\begin{axis}[at={(-1cm,0cm)}, rotate=90, cycle list name=basis plot, cycle list shift=3]
	\addplot+[dashed, opacity=0.5] {1 - 3*x + 3*x^2 - x^3};
	\addplot+[dashed, opacity=0.5] {4 - 6*x^2 + 3*x^3};
	\addplot+[dashed, opacity=0.5] {1 + 3*x + 3*x^2 - 3*x^3};
	\addplot+[dashed, opacity=0.5] {x^3};
\end{axis}
\begin{axis}[at={(-1cm,1cm)}, rotate=90, cycle list name=basis plot]
	\addplot {1 - 3*x + 3*x^2 - x^3};
	\addplot {4 - 6*x^2 + 3*x^3};
	\addplot {1 + 3*x + 3*x^2 - 3*x^3};
	\addplot {x^3};
\end{axis}
\begin{axis}[at={(-1cm,2cm)}, rotate=90, cycle list name=basis plot, cycle list shift=1]
	\addplot+[dashed, opacity=0.5] {1 - 3*x + 3*x^2 - x^3};
	\addplot+[dashed, opacity=0.5] {4 - 6*x^2 + 3*x^3};
	\addplot+[dashed, opacity=0.5] {1 + 3*x + 3*x^2 - 3*x^3};
	\addplot+[dashed, opacity=0.5] {x^3};
\end{axis}

\end{tikzpicture}


==> figures/conv_plot_pillbox.tikz <==
\begin{tikzpicture}[scale=1.0]

\begin{loglogaxis}[
    xlabel=$\sqrt{n_\mathrm{dof}}$,
    ylabel=Relative error,
    grid=major,
    domain=1:100,
    cycle multiindex* list={
        TUDa-b\nextlist
        mark list\nextlist
    },
    legend style={
        inner sep=3pt,
        nodes={scale=0.8, transform shape},
        cells={anchor=west},
        % anchor=north west
    }
] 
    % Frequency
    \addplot table[x expr=sqrt(\thisrow{n_dofs}), y=err_f, col sep=comma] 
        {data/pillbox_errs_catmark_irr.csv};

    % L2
    \addplot table[x expr=sqrt(\thisrow{n_dofs}), y=err_l2, col sep=comma] 
        {data/pillbox_errs_catmark_irr.csv};
 
    % H1
    \addplot table[x expr=sqrt(\thisrow{n_dofs}), y=err_h1, col sep=comma] 
        {data/pillbox_errs_catmark_irr.csv};

    % Slope triangles
    \draw (90, 11.31e-5) |- (180, 4e-5)
        node[pos=0.25, left] {1.5} node[pos=0.75, below] {1} -- cycle;

    \draw (90, 11.31e-7) |- (180, 2e-7)
        node[pos=0.25, left] {2.5} node[pos=0.75, below] {1} -- cycle;

    \draw (90, 16e-9) |- (180, 2e-9)
        node[pos=0.25, left] {3} node[pos=0.75, below] {1} -- cycle;

    \legend{
        Frequency error,
        $\LtwoAxi[S]$-error,
        $\HgradAxi[S]$-error,
    }
\end{loglogaxis}

\end{tikzpicture}

==> figures/conv_plot_tesla_cell.tikz <==
\begin{tikzpicture}[scale=1.0]

\begin{loglogaxis}[
    xlabel=$\sqrt{n_\mathrm{dof}}$,
    ylabel=$\abs{f - f_h} / f$,
    grid=major,
    domain=1:100,
    cycle multiindex* list={
        TUDa-b\nextlist
        mark list\nextlist
    },
    legend style={
        % inner sep=3pt,
        nodes={scale=0.8, transform shape},
        cells={anchor=west},
        % anchor=north west
    }
] 
    % Error data
    \addplot table[x expr=sqrt(\thisrow{n_dofs}), y=err_f1, col sep=comma] 
        {data/tesla_cell_errs_catmark.csv};
    
    \addplot table[x expr=sqrt(\thisrow{n_dofs}), y=err_f2, col sep=comma] 
        {data/tesla_cell_errs_catmark.csv};
    
    \addplot table[x expr=sqrt(\thisrow{n_dofs}), y=err_f3, col sep=comma] 
        {data/tesla_cell_errs_catmark.csv};
    
    \addplot table[x expr=sqrt(\thisrow{n_dofs}), y=err_f4, col sep=comma] 
        {data/tesla_cell_errs_catmark.csv};
    
    \addplot table[x expr=sqrt(\thisrow{n_dofs}), y=err_f5, col sep=comma] 
        {data/tesla_cell_errs_catmark.csv};
    
    % Slope triangle
    \draw (100, 24e-8) |- (200, 3e-8)
        node[pos=0.25, left] {3} node[pos=0.75, below] {1} -- cycle;

    \legend{
        $f_1 \approx \SI{1.301}{\giga\hertz}$,
        $f_2 \approx \SI{2.460}{\giga\hertz}$,
        $f_3 \approx \SI{2.775}{\giga\hertz}$,
        $f_4 \approx \SI{3.665}{\giga\hertz}$,
        $f_5 \approx \SI{3.858}{\giga\hertz}$,
    }
\end{loglogaxis}

\end{tikzpicture}

==> figures/eval_tesla_mid_equator.tikz <==
\begin{tikzpicture}[
    scale=1.0,
    spy using outlines={
        circle,
        magnification=5,
        size=2cm,
        connect spies,
    },
]

\begin{axis}[
    xlabel=$z$,
    ylabel=$E_\rho$,
    use units,
    x unit=\meter,
    y unit=\volt\squared\per\meter\squared,
    xmin=0.02,
    xmax=1,
    grid=major,
    cycle list name=TUDa-b,
    legend style={
        inner sep=3pt,
        nodes={scale=0.8, transform shape},
        cells={anchor=west},
        % anchor=north west
    },
    legend image post style={
        line width=1pt,
    }
]
    % Error data
    \addplot+[line width=0.15] table[x=z, y=e_r, col sep=comma]
        {data/eval_tesla_mid_equator_lin.csv};

    \addplot+[line width=0.15] table[x=z, y=e_r, col sep=comma]
        {data/eval_tesla_mid_equator_catmark.csv};

    % Zoom
    \coordinate (target) at (axis cs:0.14,-155);
    \coordinate (zoom) at (axis cs:0.7,-100);
    \spy on (target) in node[fill=lightgray!50] at (zoom);

    \legend{
        Lowest order FE,
        Catmull-Clark
    }
\end{axis}

\end{tikzpicture}


==> figures/eval_tesla_mid_iris.tikz <==
\begin{tikzpicture}[
    scale=1.0,
    spy using outlines={
        circle,
        magnification=5,
        size=2cm,
        connect spies,
    },
]

\begin{axis}[
    xlabel=$z$,
    ylabel=$E_\rho$,
    use units,
    x unit=\meter,
    y unit=\volt\squared\per\meter\squared,
    xmin=-0.1,
    xmax=1.1,
    grid=major,
    cycle list name=TUDa-b,
    legend style={
        inner sep=3pt,
        nodes={scale=0.8, transform shape},
        cells={anchor=west},
        % anchor=north west
    },
    legend image post style={
        line width=1pt,
    }
]
    % Error data
    \addplot+[line width=0.15, each nth point=2] table[x=z, y=e_r, col sep=comma]
        {data/eval_tesla_mid_iris_lin.csv};

    \addplot+[line width=0.15, each nth point=2] table[x=z, y=e_r, col sep=comma]
        {data/eval_tesla_mid_iris_catmark.csv};

    % Zoom
    \coordinate (target) at (axis cs:0.115,280);
    \coordinate (zoom) at (axis cs:0.7,-100);
    \spy on (target) in node[fill=lightgray!50] at (zoom);

    \legend{
        Lowest order FE,
        Catmull-Clark
    }
\end{axis}

\end{tikzpicture}


==> figures/pillbox.tikz <==
% Geometry parameters
\def\height{0.1\textheight}
\def\radius{0.1\textwidth}

\begin{tikzpicture}
    % Cylinder (pillbox cavity)
    \node[
        cylinder,
        draw=black,
        thick,
        aspect=0.7,
        minimum height=\height,
        minimum width=\radius,
        shape border rotate=0,
        cylinder uses custom fill,
    ] (A) at (0,0) {\phantom{\Huge A}};

    \draw[dashed]
        let \p1 = ($ (A.after bottom) - (A.before bottom) $),
            \n1 = {0.5*veclen(\x1,\y1)},
            \p2 = ($ (A.bottom) - (A.after bottom)!.5!(A.before bottom) $),
            \n2 = {veclen(\x2,\y2)}
     in
        (A.before bottom) arc [start angle=270, end angle=450,
        x radius=\n2, y radius=\n1];

    % (x,y,z) axis
    \path let \p3 = (A.before bottom) in node (origin)  at (\x3,0) {};
    \path let \p4 = (A.before top) in node (top)  at (\x4,0) {};
    \draw[-latex] (origin.center) -- (\height,0) node [pos=1, right] {$z$};
    \node (xaxis) [above = \height of origin] {};
    \draw[-latex] (origin.center) -- (xaxis.center) node [pos=1, above] {$x$};
    \node (yaxis) [below left = 0.71*\height of origin] {};
    \draw[-latex] (origin.center) -- (yaxis.center) node [pos=1, below left] {$y$};

    % Labels
    \node (pt1) [above = \radius of origin] {};
    \node (pt2) [above = \radius of top] {};
    \draw[dotted] (A.before top) -- (pt2.center);
    \draw[latex-latex, very thin, dashed] (pt1.center) -- (pt2.center) node [midway, above] {$d$};
    \draw[latex-latex, very thin, dashed] (top.center) -- (A.before top) node [midway, right, xshift = 0.5em] {$R$};

\end{tikzpicture}


==> figures/subd_unit_square.tikz <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    xmin=0, xmax=1.1,
    ymin=0, ymax=1.1,
    xtick={0,1},
    ytick={0,1},
    xlabel={$\xi$},
    ylabel={$\eta$},
    label style={font=\Large},
    axis lines=left,
    axis equal,
    axis line style={-latex},
    thick,
    every tick/.append style={thick, black}
]

% Colored regions
\draw[pattern=north east lines, pattern color=TUDa-2b] (0,0.5) rectangle (0.5,1);
\draw[pattern=north east lines, pattern color=TUDa-6b] (0.5,0.5) rectangle (1,1);
\draw[pattern=north east lines, pattern color=TUDa-9b] (0.5,0) rectangle (1,0.5);

% Grid lines
\draw[step=0.5] (0,0) grid (1,1);
\draw[step=0.25] (0,0) grid (0.5,0.5);
\draw[step=0.125] (0,0) grid (0.25,0.25);
\draw[step=0.0625, densely dotted, thin] (0,0) grid (0.125,0.125);
\draw[step=0.03125, densely dotted, thin] (0,0) grid (0.0625,0.0625);

% Nodes
\node[scale=3] at (0.75,0.25) {$\Sigma^1_1$};
\node[scale=3] at (0.75,0.75) {$\Sigma^1_2$};
\node[scale=3] at (0.25,0.75) {$\Sigma^1_3$};

\node[scale=1.5] at (0.75/2,0.25/2) {$\Sigma^2_1$};
\node[scale=1.5] at (0.75/2,0.75/2) {$\Sigma^2_2$};
\node[scale=1.5] at (0.25/2,0.75/2) {$\Sigma^2_3$};

\node[scale=0.75] at (0.75/4,0.25/4) {$\Sigma^3_1$};
\node[scale=0.75] at (0.75/4,0.75/4) {$\Sigma^3_2$};
\node[scale=0.75] at (0.25/4,0.75/4) {$\Sigma^3_3$};

\end{axis}
\end{tikzpicture}


==> figures/tesla.tikz <==
% Geometry parameters
\newcommand*{\scale} {1/140mm * \linewidth}
\newcommand*{\req}{\scale * 103.3mm}
\newcommand*{\rir}{\scale * 35mm}
\newcommand*{\rarc}{\scale * 42.0mm}
\newcommand*{\len}{\scale * 57.7mm}
\newcommand*{\mya}{\scale * 12.0mm}
\newcommand*{\myb}{\scale * 19.0mm}

\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
}

\begin{tikzpicture}[scale=0.8]

% rho-z axis
\begin{axis}[
    axis lines=left,
    axis equal,
    axis line style={-latex},
    xshift=-1.5cm,
    height=5cm,
    width=10cm,
    ticks=none,
    xlabel={$z$},
    ylabel={$\rho$},
    xlabel style={
        at={(1,0)},
        anchor=west,
    },
    ylabel style={
        at={(0,1)},
        anchor=south,
        rotate=-90,
    },
]

\end{axis}

% Circle and ellipse for construction
\draw[very thin] (\len,\req-\rarc) circle (\rarc);
\draw[very thin] (0,\rir + \myb) ellipse ({\mya} and {\myb});

% Labeling and arrows
\draw[latex-latex, very thin, dashed] (\len,\req-\rarc) -- ++(130: \rarc) node[pos = 0.4, left] {$R_\mathrm{arc}$};
\draw[latex-latex, very thin, dashed] (-\len*0.05,0) -- (-\len*0.05, \rir) node[midway, left] {$R_\mathrm{iris}$};
\draw[latex-latex, very thin, dashed] (\len*1.05,0) -- (\len*1.05, \req) node[midway, right] {$R_\mathrm{eq}$};
\draw[latex-latex, very thin, dashed] (0,\rir) -- (0, \rir+\myb) node[midway, left] {b};
\draw[latex-latex, very thin, dashed] (0,\rir+\myb) -- (\mya, \rir+\myb) node[midway, above] {a};
\draw[latex-latex, very thin, dashed] (0,-0.05*\rir) -- (\len, -0.05*\rir) node[pos = 0.8, below] {$l$};

\draw[very thin, dotted] (0,\rir+\myb) -- (0, \rir+\myb*2);
\draw[very thin, dotted] (0,\rir+\myb) -- (-\mya, \rir+\myb);


% Contour of the cavity
\draw[very thick, TUDa-3c] (0, 0) -- (\len,0);
\draw[very thick, TUDa-3c] (\len,0) -- (\len, \req);
\draw[very thick, TUDa-3c] (\len,\req) arc (90:165:\rarc)  node (node_circ) [pos = 1] {};
\draw[very thick, TUDa-3c] (0,0) -- (0,\rir);
\draw[very thick, TUDa-3c] (0,\rir + \myb) [partial ellipse=-90:-20:{\mya} and {\myb}] node (node_ellip) [pos = 1] {};
\draw[very thick, TUDa-3c] (node_circ.center) -- (node_ellip.center);

\end{tikzpicture}

